Fourier Sliced-Wasserstein Embedding for Multisets and Measures

We present the Fourier Sliced-Wasserstein (FSW) embedding - a novel method to embed multisets and measures over R^d into Euclidean space. Our proposed embedding approximately preserves the sliced Wasserstein distance on distributions, thereby yielding geometrically meaningful representations that better capture the structure of the input. Moreover, it is injective on measures and bi-Lipschitz on multisets - a significant advantage over prevalent methods based on sum- or max-pooling, which are provably not bi-Lipschitz, and, in many cases, not even injective. The required output dimension for these guarantees is near-optimal: roughly 2Nd, where N is the maximal input multiset size. Furthermore, we prove that it is impossible to embed distributions over R^d into Euclidean space in a bi-Lipschitz manner. Thus, the metric properties of our embedding are, in a sense, the best possible. Through numerical experiments, we demonstrate that our method yields superior multiset representations that improve performance in practical learning tasks. Specifically, we show that (a) a simple combination of the FSW embedding with an MLP achieves state-of-the-art performance in learning the (non-sliced) Wasserstein distance; and (b) replacing max-pooling with the FSW embedding makes PointNet significantly more robust to parameter reduction, with only minor performance degradation even after a 40-fold reduction.

==> figures/plot_modelnet_shrunk_models.tex <==
\begin{semilogxaxis}[xlabel=Number of parameters,
    %width=\textwidth,
    %height=\textheight,
    %ylabel=Accuracy,
    ymin = 0,
    ymax = 100,
    grid = both,
    legend style={at={(0.95,0.05)},anchor=south east,draw=black,fill=white,align=left,
    nodes={scale=0.75, transform shape}},   yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    ]
    
\addplot [line width=0.5pt,solid,color=blue, solid, mark=*, mark size=1pt] table [x=num_params, y=test_accuracy, col sep=comma] {\csvpath modelnet_shrunk_models_swe.csv};
\addlegendentry{Ours} 

\addplot [line width=0.5pt,solid,color=red, solid, mark=square*, mark size=1pt] table [x=num_params, y=test_accuracy, col sep=comma] {\csvpath modelnet_shrunk_models_pointnet.csv};
\addlegendentry{PointNet} 

%\node[draw] at (3471473,85.2512) {Original size};

\end{semilogxaxis}

